Embedding Seifert manifolds in S^4

Using an obstruction based on Donaldson's theorem on the intersection forms of definite 4-manifolds, we determine which connected sums of lens spaces smoothly embed in S^4. We also find constraints on the Seifert invariants of Seifert 3-manifolds which embed in S^4 when either the base orbifold is non-orientable or the first Betti number is odd. In addition we construct some new embeddings and use these, along with the d and mu-bar invariants, to examine the question of when the double branched cover of a 3 or 4 strand pretzel link embeds.

==> both3.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'both3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2298.09114849pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50576133)%
    \put(0,0){\includegraphics[width=\unitlength]{both3.eps}}%
    \put(0.75250135,0.16059219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11653702\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.84787038,0.16059219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11653702\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.94323941,0.16059219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11653702\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.56176329,0.16059219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02696733\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.65713232,0.16059219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11653702\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.78332923,0.02125178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11653702\unitlength}\raggedright $-3$\end{minipage}}}%
    \put(0.63090765,0.35663041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05959757\unitlength}\raggedright $\textcolor{white}{-}3$\end{minipage}}}%
    \put(0.76318424,0.35663041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01096006\unitlength}\raggedright $-3$\end{minipage}}}%
    \put(0.89546085,0.35663041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05959757\unitlength}\raggedright $\textcolor{white}{-}3$\end{minipage}}}%
    \put(0.97785123,0.50644139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05168164\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.00310626,0.08628916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03952125\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.53501055,0.37250377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03952125\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.53048914,0.05630333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03850789\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup


==> lenspl.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lenspl.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1026.906274pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.83222938)%
    \put(0,0){\includegraphics[width=\unitlength]{lenspl.ps}}%
    \put(0.81688219,0.83390502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_{n_1}^1$\end{minipage}}}%
    \put(-0.00110874,0.83390502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_1^1$\end{minipage}}}%
    \put(0.23260297,0.83390502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_2^1$\end{minipage}}}%
    \put(0.81688219,0.60019337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_{n_2}^2$\end{minipage}}}%
    \put(-0.00110874,0.60019337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_1^2$\end{minipage}}}%
    \put(0.23260297,0.60019337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_2^2$\end{minipage}}}%
    \put(0.81688219,0.13276999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_{n_h}^h$\end{minipage}}}%
    \put(-0.00110874,0.13276999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_1^h$\end{minipage}}}%
    \put(0.23260297,0.13276999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828731\unitlength}\raggedright $-a_2^h$\end{minipage}}}%
  \end{picture}%
\endgroup


==> oddeven1.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddeven1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2312.00003228pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4186914)%
    \put(0,0){\includegraphics[width=\unitlength]{oddeven1.eps}}%
    \put(0.27682053,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16951918\unitlength}\raggedright \begin{center}\textcolor{white}{1}$-a$ \textcolor{white}{ 1} \end{center}\end{minipage}}}%
    \put(0.83045374,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16951918\unitlength}\raggedright \begin{center}\textcolor{white}{1}$-b$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.55363713,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16951918\unitlength}\raggedright \begin{center}\textcolor{white}{1}$b$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.62140386,0.37029381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06228374\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.00000392,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16951918\unitlength}\raggedright \begin{center}\textcolor{white}{1}$a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
  \end{picture}%
\endgroup


==> oddeven2.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddeven2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2312.22503228pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.17980945)%
    \put(0,0){\includegraphics[width=\unitlength]{oddeven2.eps}}%
    \put(0.76634581,0.63631046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04613396\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.76634581,0.22804571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04613396\unitlength}\raggedright $A_1$\end{minipage}}}%
    \put(0.83046635,0.95429037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16950269\unitlength}\raggedright \begin{center}\textcolor{white}{1}$\mp a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.55367654,0.95429037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16950269\unitlength}\raggedright \begin{center}\textcolor{white}{1}$\pm a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.27679377,0.95429037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16950269\unitlength}\raggedright \begin{center}\textcolor{white}{1}$-a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.00000392,0.95429037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16950269\unitlength}\raggedright \begin{center}\textcolor{white}{1}$a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.62757115,1.13854255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05140379\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup


==> oddodd.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddodd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2312pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4186914)%
    \put(0,0){\includegraphics[width=\unitlength]{oddodd.eps}}%
    \put(0.25895674,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15851195\unitlength}\raggedright \begin{center}\textcolor{white}{1}$-a$ \textcolor{white}{ 1} \end{center}\end{minipage}}}%
    \put(0.84135197,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15851195\unitlength}\raggedright \begin{center}\textcolor{white}{1}$-b$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.58250965,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15851195\unitlength}\raggedright \begin{center}\textcolor{white}{1}$b$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.00011443,0.2277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15851195\unitlength}\raggedright \begin{center}\textcolor{white}{1}$a$\textcolor{white}{ 1}  \end{center}\end{minipage}}}%
    \put(0.51339868,0.10623755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03399113\unitlength}\raggedright $D$\end{minipage}}}%
  \end{picture}%
\endgroup


==> oddodd2.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddodd2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2271.97029824pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95989154)%
    \put(0,0){\includegraphics[width=\unitlength]{oddodd2.eps}}%
    \put(0.70111581,0.56660109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.97869887,0.10884863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.97869887,0.54899522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $B_k$\end{minipage}}}%
    \put(0.70111581,0.1264545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $A_1$\end{minipage}}}%
    \put(0.23830257,0.56660109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $A_{k+l}$\end{minipage}}}%
    \put(-0.00026709,0.10884863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $B_{k+1}$\end{minipage}}}%
    \put(0.00015664,0.54899522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $B_{k+l}$\end{minipage}}}%
    \put(0.23823092,0.1264545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $A_{k+1}$\end{minipage}}}%
    \put(0.50804368,0.96065078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02493916\unitlength}\raggedright $D$\end{minipage}}}%
  \end{picture}%
\endgroup


==> oddodd3.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddodd3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2238.4pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.96854532)%
    \put(0,0){\includegraphics[width=\unitlength]{oddodd3.eps}}%
    \put(0.74630359,0.55722833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03093627\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.74630359,0.12835057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03093627\unitlength}\raggedright $A_1$\end{minipage}}}%
    \put(0.19816617,0.55722824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03093627\unitlength}\raggedright $A_{k+l}$\end{minipage}}}%
    \put(0.19835531,0.12835057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03093627\unitlength}\raggedright $A_{k+1}$\end{minipage}}}%
    \put(0.5099807,0.94432143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03093627\unitlength}\raggedright $D$\end{minipage}}}%
  \end{picture}%
\endgroup


==> toriso1.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toriso1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2037.303335pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86781698)%
    \put(0,0){\includegraphics[width=\unitlength]{toriso1.eps}}%
    \put(0.38284588,0.63186407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.95527853,0.12138536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.95527853,0.61223027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $B_k$\end{minipage}}}%
  \end{picture}%
\endgroup


==> toriso2.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toriso2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2035.490835pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86701763)%
    \put(0,0){\includegraphics[width=\unitlength]{toriso2.eps}}%
    \put(0.38318678,0.63085461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05240609\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.47117999,0.16625906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05240609\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.95612916,0.61120333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05240609\unitlength}\raggedright $B_k$\end{minipage}}}%
  \end{picture}%
\endgroup


==> tors.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tors.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2037.303335pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86781698)%
    \put(0,0){\includegraphics[width=\unitlength]{tors.eps}}%
    \put(0.38284588,0.63186407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $A_k$\end{minipage}}}%
    \put(0.38284588,0.14101915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $A_1$\end{minipage}}}%
    \put(0.95527853,0.12138536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.95527853,0.61223027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235946\unitlength}\raggedright $B_k$\end{minipage}}}%
  \end{picture}%
\endgroup

